Query Inseparability for ALC Ontologies

We investigate the problem whether two ALC ontologies are indistinguishable (or inseparable) by means of queries in a given signature, which is fundamental for ontology engineering tasks such as ontology versioning, modularisation, update, and forgetting. We consider both knowledge base (KB) and TBox inseparability. For KBs, we give model-theoretic criteria in terms of (finite partial) homomorphisms and products and prove that this problem is undecidable for conjunctive queries (CQs), but 2ExpTime-complete for unions of CQs (UCQs). The same results hold if (U)CQs are replaced by rooted (U)CQs, where every variable is connected to an answer variable. We also show that inseparability by CQs is still undecidable if one KB is given in the lightweight DL EL and if no restrictions are imposed on the signature of the CQs. We also consider the problem whether two ALC TBoxes give the same answers to any query over any ABox in a given signature and show that, for CQs, this problem is undecidable, too. We then develop model-theoretic criteria for Horn-ALC TBoxes and show using tree automata that, in contrast, inseparability becomes decidable and 2ExpTime-complete, even ExpTime-complete when restricted to (unions of) rooted CQs.

==> add.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{add.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3585,3027)(2821,-4324)
\put(4321,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(6346,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(6211,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(6211,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(4276,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(4276,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5716,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_{k-1}}$}%
}}}}
\put(5176,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5941,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(4951,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hdots$}%
}}}}
\put(4951,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hdots$}%
}}}}
\put(5446,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5446,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5581,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_{k-1}}$}%
}}}}
\put(6391,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_i}$}%
}}}}
\put(3106,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(3106,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(3196,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_0}$}%
}}}}
\put(4591,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_i}$}%
}}}}
\put(4411,-4246){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_i}$}%
}}}}
\put(3781,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hdots$}%
}}}}
\put(2836,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_0}$}%
}}}}
\put(3781,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hdots$}%
}}}}
\end{picture}%


==> figure-k2-loop.tex <==



\begin{figure}[h]
  \centering
  \scalebox{1}{\begin{tikzpicture}[yscale=1, %
    point/.style={thick,circle,draw=black,fill=white, minimum size=1mm,inner
      sep=0pt}%
    ]

    %%% the query
    \begin{scope}[yshift=-0.75cm]
      \foreach \al/\x/\y/\lab/\wh/\extra in {%
        y0/0/3/{a}/above/, %
        yy0a/0/2//right/, %
        yy0/0/1.5/(x_0)/left/rowind, %
        yy1/0/1//right/, %
        yyNa/0/0.4//right/, %
        yyN/0/0/(x_{N+1})/left/rowind, %
        y1/0/-0.5/{~~~\textcolor{red}{x_t}}/right/, %
        yN/0/-1.5/{}/right/rowind, %
        yN1/0/-2//right/, %
        yN2/0/-3//right/rowind, %
        ylN2/0/-4/{(x_{n-N-1})}/left/rowind, %
        ylN1/0/-4.5//right/, %
        % yl1/0/-5.5/C_{n-1}/right/, %
        yl/0/-5.5/{(x_n)}/left/rowind, %
        yend/0/-6/\End/below/%
      }{ \node[point, \extra, label={[inner sep=1]\wh:{\scriptsize $\lab$}}] (\al) at (\x,\y)
        {}; }

      \foreach \from/\to/\type in {%
        y0/yy0a/dotted, yy0a/yy0/role, yy0/yy1/role, yy1/yyNa/dotted,
        yyNa/yyN/role, yyN/y1/role, y1/yN/dotted, yN/yN1/role, yN1/yN2/dotted,
        yN2/ylN2/dotted, ylN2/ylN1/role, ylN1/yl/dotted, %yl1/yl/role,
        yl/yend/role%
      } {\draw[thick, \type] (\from) -- (\to);}



      \begin{pgfonlayer}{background}
        \foreach \first/\last/\ind in {%
          yy1/yyN/1, y1/yN/1, yN1/yN2/2, ylN1/yl/{M-1}%
        }{ \node[fit=(\first)(\last), rounded corners, fill=gray!30,
          label=right:{\scriptsize \textit{block}$_{\ind}$}] {}; }
      \end{pgfonlayer}
    \end{scope}

    %%%% left model
    \begin{scope}[xshift=-3cm]
      \foreach \al/\x/\y/\hei/\wid in {%
        t1/0/0/1cm/1.8cm, %
        t2/0.4/-1.5/1cm/1.8cm, %
        t3/0.1/-4/1.5cm/2.2cm%
      }{ \node[subtree, minimum height=\hei, minimum width=\wid] (tree-\al) at
        (\x,\y) {};%

        \node[point] (\al) at (\x,\y) {};%
      }

      \foreach \al/\x/\y/\lab/\wh/\extra in {%
        a/0/1/{D,\Row,\{\widehat{T}_0\}}/left/constant,%
        start1/0/0.5/\Row/right/rowind,%
        start2/0.4/-1//right/rowind,%
        start3/0.1/-3.5//right/rowind,%
        startm/-0.2/-5.5//right/rowind,%
        end1/-0.8/-6/\End/above left/,%
        s1/0/-4.6/Q_1/right/,%
        s2/-0.1/-5.1/S_1/right/%
      }{ \node[point, \extra, label={[inner sep=1]\wh:{\scriptsize $\lab$}}] (\al) at
        (\x,\y) {}; }

      %% the edges
      \foreach \from/\to/\type in {%
        a/start1/role, %
        start1/t1/role, start2/t2/role, start3/t3/role, %
        s1/s2/role, s2/startm/role, startm/end1/role, %
        tree-t2.260/start3/dotted, t3/s1/dotted%
      } {\draw[thick, \type] (\from) -- (\to);}

    \draw[role] (a) to[out=130, in=50, looseness=25] (a);

      %% additional labels
      \foreach \al/\lab/\wh in {%
        start1/y_0/left, t1/y_1/left, start2/y_{N+1}/above left,
        t2/y_{N+2}/left, start3/y_{n-2N-2}/left, startm/y_{n-N-1}/above left,
        t1/~I_0/right%
      }{ \node[label={[inner sep=2]\wh:{\scriptsize $\lab$}}, inner sep=0] at
        (\al) {}; }

      \foreach \al/\lab/\wh in {%
        startm/\sigma/above right, end1/\sigma w_{\exists R. \End}/272%
      }{\node[label={[inner sep=2,red]\wh:{\scriptsize $\lab$}}, inner sep=0] at (\al)
        {}; }

      % \foreach \y/\i in {%
      % -0.5/1, -1.8/2, -4.5/M-1, -7/M%
      % }{ \node[anchor=east] at (-1.5, \y) {\small $t_{\i}$:}; }

      \node at (-0.7,2) {$\I_l$};

    \begin{pgfonlayer}{background}
      %%% left homomorphism
      \foreach \from/\to/\in in {%
        y0/a/50, yyNa/a/10,%
        yyN/start1/0, y1/t1/0, yN/start2/-30, ylN2/start3/0, yl/startm/-15,
        yend/end1/0%
      } {\draw[homomorphism, black!30] (\from) to[out=160, in=\in] (\to);}
    \end{pgfonlayer}
    \end{scope}


    %%%%% right model
    \begin{scope}[xshift=3cm, yshift=-0cm]
      \foreach \al/\x/\y/\hei/\wid in {%
        t1/0/0/1cm/1.8cm, %
        t2/0.4/-1.5/1cm/1.8cm, %
        t3/0.1/-4/1.5cm/2.2cm, %
        tm/0.3/-6/1.5cm/2.6cm%
      }{ \node[subtree, minimum height=\hei, minimum width=\wid] (tree-\al) at
        (\x,\y) {};%
        \node[point] (\al) at (\x,\y) {};%
      }

      \foreach \al/\x/\y/\lab/\wh/\extra in {%
        a/0/1//right/constant,%
        start1/0/0.5/\Row/right/rowind,%
        start2/0.4/-1//right/rowind,%
        start3/0.1/-3.5//right/rowind,%
        startm/-0.2/-5.5//right/rowind,%
        s1/0/-4.6/Q_1/right/,%
        s2/-0.1/-5.1/S_1/right/,%
        vN1/0.1/-6.6/U_2^{\halt}/right/,%
        vN/0.3/-7.1/T_2^{\halt}/right/,%
        row/0.5/-7.5//above right/rowind,%
        end2/0.5/-8/\End/right/%
      }{ \node[point, \extra, label={[inner sep=1]\wh:{\scriptsize $\lab$}}] (\al) at
        (\x,\y) {}; }

      %% the edges
      \foreach \from/\to/\type in {%
        a/start1/role, %
        start1/t1/role, start2/t2/role, start3/t3/role, startm/tm/role, %
        s1/s2/role, s2/startm/role, vN1/vN/role, vN/row/role, row/end2/role,
        tree-t2.260/start3/dotted, t3/s1/dotted, tm/vN1/dotted%
      } {\draw[thick, \type] (\from) -- (\to);}

    \draw[role] (a) to[out=130, in=50, looseness=25] (a);

      %% additional labels
      \foreach \al/\lab/\wh in {%
        start1/y_0/left, t1/y_1/left, start2/y_{N+1}/above left,
        t2/y_{N+2}/left, start3/y_{n-2N-2}/left, startm/y_{n-N-1}/above left,%
        t1/~I_0/right, tm/z_1/left, vN/z_{N}/left% , row/u/below left,
        % end2/v/left%
      }{ \node[label={[inner sep=2]\wh:{\scriptsize $\lab$}}, inner sep=0] at
        (\al) {}; }

      \foreach \al/\lab/\wh in {%
        startm/\sigma/above right%
      }{\node[label={[inner sep=2,red]\wh:{\scriptsize $\lab$}}, inner sep=0] at (\al)
        {}; }


      %%% right homomorphism
      \begin{pgfonlayer}{background}
        \foreach \from/\to/\in in {%
          y0/a/170, yy0a/a/200, yy0/start1/200, yy1/t1/200, %
          yyN/start2/200, y1/t2/200, yN/tree-t2.south/200, ylN2/startm/200,
          yl/row/200, yend/end2/190%
        } {\draw[homomorphism, black!60] (\from) to[out=-20, in=\in] (\to);}
      \end{pgfonlayer}

      %%%% Numbered rows
      \begin{pgfonlayer}{background}
        \foreach \start/\finish/\x/\i in {%
          start1/start2/1.3/1, %
          start2/tree-t2.south/1.8/2,%
          start3/startm/1.3/M-1, %
          startm/row/1.8/M%
        } { \draw[gray, thick, <->] ({(\x,0)}|-\start) -- %
          node[right] {\small Row $\i$} ({(\x,0)}|-\finish); }
      \end{pgfonlayer}

      \node at (0.7,2) {$\I_r$};
    \end{scope}
\end{tikzpicture}}

\caption{Two homomorphisms to minimal models.}
\label{two-homomorphisms-rooted}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "aij-insep"
%%% TeX-PDF-mode: t
%%% fill-column: 79
%%% save-place: t
%%% End: 

==> figure-k2.tex <==



\begin{figure}
  \centering
  \begin{tikzpicture}[yscale=1, %
    point/.style={thick,circle,draw=black,fill=white, minimum size=1mm,inner
      sep=0pt}%
    ]

    %%% the query
    \begin{scope}[yshift=-0.75cm]
      \foreach \al/\x/\y/\lab/\wh/\extra in {%
        y0/0/0/{\Start}/right/, %
        y1/0/-0.5/B_1/right/, %
        yN/0/-1.5/{B_{N+1}}/right/rowind, %
        yN1/0/-2//right/, %
        ylN2/0/-4/{B_{n-N-1}}/right/rowind, %
        ylN1/0/-4.5//right/, %
        % yl1/0/-5.5/B_{n-1}/right/, %
        yl/0/-5.5/{B_n}/right/rowind, %
        yend/0/-6/\End/right/%
      }{ \node[point, \extra, label=\wh:{\scriptsize $\lab$}] (\al) at (\x,\y)
        {}; }

      \foreach \from/\to/\type in {%
        y0/y1/role, y1/yN/dotted, yN/yN1/role, yN1/ylN2/dotted, ylN2/ylN1/role,
        ylN1/yl/dotted, %yl1/yl/role, 
        yl/yend/role%
      } {\draw[thick, \type] (\from) -- (\to);}

      \begin{pgfonlayer}{background}
        \foreach \first/\last in {%
          y1/yN, yN1/{0,-2.9}, ylN1/yl%
        }{ \node[fit=(\first)(\last), rounded corners, fill=gray!30] {}; }
      \end{pgfonlayer}
    \end{scope}

    %%%% left model
    \begin{scope}[xshift=-3cm]
      \foreach \al/\x/\y/\hei/\wid in {%
        t1/0/0/1cm/1.8cm, %
        t2/0.4/-1.5/1cm/1.8cm, %
        t3/0.1/-4/1.5cm/2.2cm%
      }{ \node[subtree, minimum height=\hei, minimum width=\wid] (tree-\al) at
        (\x,\y) {};%

        \node[point] (\al) at (\x,\y) {};%
      }

      \foreach \al/\x/\y/\lab/\wh/\extra in {%
        a/0/1//right/constant,%
        start1/0/0.5//right/,%
        start2/0.4/-1//right/rowind,%
        start3/0.1/-3.5//right/rowind,%
        startm/-0.2/-5.5//right/rowind,%
        end1/-0.8/-6/\End/above left/,%
        s1/0/-4.6/Q_1/right/,%
        s2/-0.1/-5.1/S_1/right/%
      }{ \node[point, \extra, label={[inner sep=1]\wh:{\scriptsize $\lab$}}] (\al) at
        (\x,\y) {}; }

      %% the edges
      \foreach \from/\to/\type in {%
        a/start1/dashed, %
        start1/t1/role, start2/t2/role, start3/t3/role, %
        s1/s2/role, s2/startm/role, startm/end1/role, %
        tree-t2.260/start3/dotted, t3/s1/dotted%
      } {\draw[thick, \type] (\from) -- (\to);}


      %% additional labels
      \foreach \al/\lab/\wh in {%
        start1/y_0/left, t1/y_1/left, start2/y_{N+1}/above left,
        t2/y_{N+2}/left, start3/y_{n-N-1}/left, startm/y_n/above left,
        t1/~I_0/right%
      }{ \node[label={[inner sep=2]\wh:{\scriptsize $\lab$}}, inner sep=0] at
        (\al) {}; }

      \foreach \al/\lab/\wh in {%
        startm/\sigma/above right, end1/\sigma y_{\exists R. \End}/272%
      }{\node[label={[inner sep=2,red]\wh:{\scriptsize $\lab$}}, inner sep=0] at (\al)
        {}; }

      % \foreach \y/\i in {%
      % -0.5/1, -1.8/2, -4.5/M-1, -7/M%
      % }{ \node[anchor=east] at (-1.5, \y) {\small $t_{\i}$:}; }

      \node at (-0.7,1) {$\I_l$};
      
    \begin{pgfonlayer}{background}
      %%% left homomorphism
      \foreach \from/\to/\in in {%
        y0/start1/10, y1/t1/25, yN/start2/-15, ylN2/start3/0, yl/startm/-15,
        yend/end1/0%
      } {\draw[homomorphism, black!20] (\from) to[out=150, in=\in] (\to);}
    \end{pgfonlayer}
    \end{scope}


    %%%%% right model
    \begin{scope}[xshift=3cm, yshift=-0cm]
      \foreach \al/\x/\y/\hei/\wid in {%
        t1/0/0/1cm/1.8cm, %
        t2/0.4/-1.5/1cm/1.8cm, %
        t3/0.1/-4/1.5cm/2.2cm, %
        tm/0.3/-6/1.5cm/2.6cm%
      }{ \node[subtree, minimum height=\hei, minimum width=\wid] (tree-\al) at
        (\x,\y) {};%
        \node[point] (\al) at (\x,\y) {};%
      }

      \foreach \al/\x/\y/\lab/\wh/\extra in {%
        a/0/1//right/constant,%
        start1/0/0.5//right/,%
        start2/0.4/-1//right/rowind,%
        start3/0.1/-3.5//right/rowind,%
        startm/-0.2/-5.5//right/rowind,%
        s1/0/-4.6/Q_1/right/,%
        s2/-0.1/-5.1/S_1/right/,%
        vN1/0.1/-6.6/U_2^{\halt}/right/,%
        vN/0.3/-7.1/T_2^{\halt}/right/,%
        row/0.5/-7.5//above right/rowind,%
        end2/0.5/-8/\End/right/%
      }{ \node[point, \extra, label={[inner sep=1]\wh:{\scriptsize $\lab$}}] (\al) at
        (\x,\y) {}; }

      %% the edges
      \foreach \from/\to/\type in {%
        a/start1/dashed, %
        start1/t1/role, start2/t2/role, start3/t3/role, startm/tm/role, %
        s1/s2/role, s2/startm/role, vN1/vN/role, vN/row/role, row/end2/role,
        tree-t2.260/start3/dotted, t3/s1/dotted, tm/vN1/dotted%
      } {\draw[thick, \type] (\from) -- (\to);}


      %% additional labels
      \foreach \al/\lab/\wh in {%
        start1/y_0/left, t1/y_1/left, start2/y_{N+1}/above left,
        t2/y_{N+2}/left, start3/y_{n-N-1}/left, startm/y_n/above left,%
        t1/~I_0/right, tm/z_1/left, vN/z_{N}/left% , row/u/below left,
        % end2/v/left% 
      }{ \node[label={[inner sep=2]\wh:{\scriptsize $\lab$}}, inner sep=0] at
        (\al) {}; }

      \foreach \al/\lab/\wh in {%
        startm/\sigma/above right%
      }{\node[label={[inner sep=2,red]\wh:{\scriptsize $\lab$}}, inner sep=0] at (\al)
        {}; }


      %%% right homomorphism
      \begin{pgfonlayer}{background}
        \foreach \from/\to/\in in {%
          y0/start2/200, y1/t2/200, yN/tree-t2.south/200, ylN2/startm/200,
          yl/row/200, yend/end2/190%
        } {\draw[homomorphism, black!40] (\from) to[out=-30, in=\in] (\to);}
      \end{pgfonlayer}

      %%%% Numbered rows
      \begin{pgfonlayer}{background}
        \foreach \start/\finish/\x/\i in {%
          start1/start2/1.3/1, %
          start2/tree-t2.south/1.8/2,%
          start3/startm/1.3/M-1, %
          startm/row/1.8/M%
        } { \draw[gray, thick, <->] ({(\x,0)}|-\start) -- %
          node[right] {\small Row $\i$} ({(\x,0)}|-\finish); }
      \end{pgfonlayer}

      \node at (0.7,1) {$\I_r$};
    \end{scope}


\end{tikzpicture}

\caption{The two homomorphisms to two minimal models.}
\label{two-homomorphisms}
\end{figure}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "aij-insep"
%%% TeX-PDF-mode: t
%%% fill-column: 79
%%% save-place: t
%%% End:

==> figure-undec-rooted.tex <==
% \documentclass[tikz, border=0]{standalone}

% \usepackage{amsmath,amsthm,amssymb,stmaryrd}

% \usetikzlibrary{shapes,decorations,shadows}
% \usetikzlibrary{decorations.pathmorphing,decorations.pathreplacing,decorations.markings}
% \usetikzlibrary{arrows}
% \usetikzlibrary{calc,fit}
% \usetikzlibrary{trees}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{patterns}

% \input{macros-def}
% \input{macros-tikz}

% % \newcommand{\Start}{\textit{Start}}
% % \newcommand{\Row}{\textit{Row}}
% % \newcommand{\End}{\textit{End}}
% % \newcommand{\first}{\textit{first}}
% % \newcommand{\halt}{\textit{halt}}


% \begin{document}


\begin{tikzpicture}[xscale=0.82, %
  point/.style={thick,circle,draw=black,fill=white, minimum
    size=1.3mm,inner sep=0pt}%
  ]
  \foreach \al/\x/\y/\lab/\wh/\extra in {%
    a/0/0/{A,\Row,\widehat{T}_0~}/below/constant, %
    start/1/0/\qquad\Row/above/rowind, %
    x11/2/0/{\widehat{I}_0}/below/, %
    xN1/4/0/{\widehat{T}_0^{N1}}/below/, %
    row1/5/0/\Row\quad~/above/rowind, %
    x12/6/0/{\widehat{T}_1^{12}}/below/, %
    xN2/8/0/{\widehat{T}_1^{N2}}/below/, %
    row2/9/0/{\Row}/above/rowind,%
    x1m/10.5/0/{\widehat{T}_1^{1M\text{-}1}}/below/, %
    xNm/12.5/0/{\widehat{T}_1^{NM\text{-}1}}/below/, %
    rowm/13.5/0/{\Row}/above/rowind,%
    endl/14.5/0.6/{~~\End}/below/,%
    x1M/14.5/-0.6/{\widehat{T}_2^{1M}}/below/, %
    xNM/16.5/-0.6/{\widehat{T}_2^{NM}}/below/, %
    rowM/17.5/-0.6/{\Row}/above/rowind,%
    endr/18.3/-0.6/{\End}/below/%
  }{ \node[point, \extra, label=\wh:{$\lab$}] (\al) at (\x,\y)
    {}; }

  \node[label={[inner xsep=1]left:{$a$}}] at (a) {};%

  \foreach \al/\lab/\wh in {%
    x12/{$\widehat{I}_0$\dots}/1, %
    xN2/{$\widehat{T}_0^{N1}$\dots}/1, %
    x1m/{$\widehat{T}_0^{1M\text{-}2}$\dots}/1, %
    xNm/{$\widehat{T}_0^{NM\text{-}2}$\dots}/1, %
    x1M/{$\widehat{T}_1^{1M\text{-}1}$\dots}/-1, %
    xNM/{$\widehat{T}_1^{NM\text{-}1}$\dots}/-1%
  }{ \node[label={[scale=0.8]center:{\lab}}, yshift=-0.85cm] at
    (\al) {}; }


  \draw[role] (a) to[out=220,in=140,looseness=20] (a);

  \foreach \from/\to/\type/\extra in {%
    a/start/role, start/x11/role, x11/xN1/dotted, xN1/row1/role,%
    row1/x12/role, x12/xN2/dotted, xN2/row2/role,%
    row2/x1m/dotted, x1m/xNm/dotted, xNm/rowm/role,%
    rowm/x1M/role, x1M/xNM/dotted, xNM/rowM/role,%
    rowm/endl/role, rowM/endr/role%
  } {\draw[thick, \type, \extra] (\from) -- (\to);}



  %%% the disjunction
  \foreach \from/\to/\type in {%
    rowm/endl, rowm/x1M% 
  } {\draw[draw=none] (\from) -- node[pos=0.5, inner sep=0] (\from-\to) {} (\to);}

  \draw[red] (rowm-endl) to[bend left] node[left] { $\lor$}
  (rowm-x1M);

  \node[yshift=0.1cm, xshift=-0.5cm] at (endl) {\Large$\I_{\!l}$};
  \node[yshift=-0.1cm, xshift=-0.6cm] at (x1M) {\Large$\I_{\!r}$};



  %% the gray ovals
  \begin{pgfonlayer}{background}
    \foreach \first/\last in {%
      x11/row1, x12/row2, x1m/rowm, x1M/rowM%
    }{ \node[fit=(\first)(\last), rounded corners, fill=gray!20] {}; }
  \end{pgfonlayer}


  %% the other branches
  \begin{pgfonlayer}{background}
    \def\drawsubtree[#1,#2]{%
      \draw[secondary, thick, dotted] (#1) -- ++(0.4,0.08) (#1) -- ++(0.4,-0.08);%
      % \draw[secondary] (#1) -- ++(0.5,-0.1) -- ++(-0.25,-0.25) -- (#1);%
    }
    
    \colorlet{lightgray}{gray}
    \begin{scope}[every node/.style={scale=0.7}, secondary/.style={minimum
        size=0.8mm, draw=lightgray, thin}]\small%\footnotesize%
      \coordinate (xk1) at (2.8,0);%
      \coordinate (xk2) at (7,0);%
      \coordinate (xkm) at (11.5,0);%
      \coordinate (xkM) at (15.5,-0.6);

      %%% other tiles
      \foreach \al/\tile in {%
        x11/\widehat{T}_0, xk1/\widehat{T}_0, xN1/\widehat{T}_0,
        row1/\widehat{T}_1, x12/\widehat{T}_1, xN2/\widehat{T}_1,
        xNm/\widehat{T}_1, xkM/\widehat{T}_2, xNM/\widehat{T}_2%
      }{ \node[point, secondary, xshift=0.6cm, yshift=0.8cm,
        label={[lightgray, inner sep=1]above:{$\tile$}}] (\al-z1) at
        (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-z1);

        \drawsubtree[\al-z1,1]
      }

      %% dots
      \foreach \al in {%
        row2, xk2, x1m, xkm, x1M%
      }{ \draw[dotted, lightgray, thick] (\al) -- +(0.5,0.6); }

      %%% other Row-halt branches
      \foreach \al/\tile/\ysh in {%
        xN2/\widehat{T}_2/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-halt) at (\al) {};

        \node[point, secondary, xshift=0.7cm, yshift=0.3cm,
        label={[lightgray, inner sep=1]right:{$\End$}}] (\al-halt-end) at (\al-halt) {};

        \node[point, secondary, xshift=0.7cm, yshift=-0.3cm,
        label={[lightgray, inner sep=1]above:{$\tile$}}] (\al-halt-tile) at (\al-halt) {};

        \foreach \from/\to in {%
          \al/\al-halt, \al-halt/\al-halt-end, \al-halt/\al-halt-tile%
        }{ \draw[role, lightgray, secondary] (\from) -- (\to); }

        %% disjunction
        \foreach \from/\to in {%
          \al-halt/\al-halt-end, \al-halt/\al-halt-tile%
        }{ \draw[draw=none] (\from) -- node[inner sep=0, outer sep=0, pos=0.55]
          (\from-\to) {} (\to); }

        \draw[lightgray!50!red] (\al-halt-\al-halt-end) to[bend left]
        node[left, inner sep=2, scale=0.7] {$\lor$} (\al-halt-\al-halt-tile);

        \drawsubtree[\al-halt-tile,1]%
      }

      %%% other Row branches
      \foreach \al/\ysh in {%
        xNm/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-row) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-row); 

        \drawsubtree[\al-row,1]%
      }

      %%% other Start branches
      \foreach \al/\ysh in {%
        xk1/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.6cm, yshift=\ysh,
        label={[lightgray]left:{$\Row$}}]
        (\al-start) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-start); 

        \drawsubtree[\al-start,1]%
      }

      %%% other End
      \foreach \al/\tile/\ysh in {%
        xkM/T_2/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-end-row) at (\al) {};

        \node[point, secondary, xshift=0.7cm,
        label={[lightgray, inner sep=1]right:{$\End$}}] (\al-end) at (\al-end-row) {};

        \foreach \from/\to/\type in {%
          \al/\al-end-row, \al-end-row/\al-end%
        }{ \draw[role, lightgray, secondary] (\from) -- (\to); } %
      }
    \end{scope}    
  \end{pgfonlayer}
  
  

  
  %%% the query
  \begin{scope}[xshift=1cm, yshift=2.25cm]
    \foreach \al/\x/\y/\lab/\wh/\extra in {%
      y/-1/0/{}/right/, %
      y0/0/0/{B_0}/right/rowind, %
      y1/1/0/{B_1}/right/, %
      yN/3/0/{B_N}/right/, %
      yN1/4/0/{B_{N+1}}/right/rowind, %
      y21/5/0/{}/right/, %
      y2N/7/0/{}/right/, %
      y2N1/8/0/{}/right/rowind, %
      y31/9/0/{}/right/, %
      y3N/11/0/{}/right/, %
      y3N1/12/0/{}/right/rowind, %
      yl1/13.5/0/{B_{n{-}N}}/right/, %
      ylN/15.5/0/{B_{n{-}1}}/right/, %
      yl/16.5/0/{B_n}/right/rowind, %
      yend/17.5/0/\End/right/%
    }{ \node[point, \extra, label=above:{ $\lab$}] (\al) at
      (\x,\y) {}; }

    \foreach \from/\to/\type in {%
      y/y0/role, y0/y1/role, y1/yN/dotted, yN/yN1/role, yN1/y21/role,
      y21/y2N/dotted, y2N/y2N1/role, y2N1/y31/role, y31/y3N/dotted,
      y3N/y3N1/role, y3N1/yl1/dotted, yl1/ylN/dotted, ylN/yl/role,
      yl/yend/role%
    } {\draw[thick, \type] (\from) -- (\to);}

    \begin{pgfonlayer}{background}
      \foreach \first/\last in {%
        y1/yN1, y21/y2N1, y31/y3N1, yl1/yl%
      }{ \node[fit=(\first)(\last), rounded corners, fill=gray!20] {}; }
    \end{pgfonlayer}

    \node[xshift=-0.5cm] at (y) {\Large$\q^{r}_n$};
  \end{scope}


  %%% homomorphisms
  \begin{pgfonlayer}{background}

    \foreach \al in {y,y0,yN1,yend,start,row1,endl,endr} { %
      \node[fit=(\al), inner sep=3] (\al-a) {}; }

    %% left
    \foreach \from/\to/\out/\in/\wh in {%
      y-a/a/255/105/left, yN1-a/start-a/210/90/above, yend-a/endl-a/250/30/above%, ylN/xNm/190/110%
    } {\draw[homomorphism, black!50] (\from) to[out=\out, in=\in]
      node[\wh] {$h_l$} (\to);}

    %% right
    \foreach \from/\to/\in/\wh in {%
      y-a/a/290/right, yN1-a/row1-a/90/left, yend-a/endr-a/110/left%, ylN/xNM/90%
    } {\draw[homomorphism, black!75] (\from) to[bend left=15]
      node[\wh] {$h_r$} (\to);}
  \end{pgfonlayer}
\end{tikzpicture}

%\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "aij-insep"
%%% TeX-PDF-mode: t
%%% save-place: t
%%% End:


==> figure-undec.tex <==
% \documentclass[tikz, border=0]{standalone}

% \usepackage{amsmath,amsthm,amssymb,stmaryrd}

% \usetikzlibrary{shapes,decorations,shadows}
% \usetikzlibrary{decorations.pathmorphing,decorations.pathreplacing,decorations.markings}
% \usetikzlibrary{arrows}
% \usetikzlibrary{calc,fit}
% \usetikzlibrary{trees}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{patterns}

% \input{macros-def}
% \input{macros-tikz}

% % \newcommand{\Start}{\textit{Start}}
% % \newcommand{\Row}{\textit{Row}}
% % \newcommand{\End}{\textit{End}}
% % \newcommand{\first}{\textit{first}}
% % \newcommand{\halt}{\textit{halt}}


% \begin{document}


\begin{tikzpicture}[xscale=0.89, %
  point/.style={thick,circle,draw=black,fill=white, minimum
    size=1.3mm,inner sep=0pt}%
  ]
  \foreach \al/\x/\y/\lab/\wh/\extra in {%
    a/0.2/0/A/below/constant, %
    start/1/0/\Start/below/, %
    x11/2/0/{\widehat{I}_0}/below/, %
    xN1/4/0/{\widehat{T}_0^{N1}}/below/, %
    row1/5/0/\Start/below/rowind, %
    x12/6/0/{\widehat{T}_1^{12}}/below/, %
    xN2/8/0/{\widehat{T}_1^{N2}}/below/, %
    row2/9/0/{\Row}/above/rowind,%
    x1m/10.5/0/{\widehat{T}_1^{1M\text{-}1}}/below/, %
    xNm/12.5/0/{\widehat{T}_1^{NM\text{-}1}}/below/, %
    rowm/13.5/0/{\Row}/above/rowind,%
    endl/14.5/0.6/{~~\End}/below/,%
    x1M/14.5/-0.6/{\widehat{T}_2^{1M}}/below/, %
    xNM/16.5/-0.6/{\widehat{T}_2^{NM}}/below/, %
    rowM/17.5/-0.6/{\Row}/above/rowind,%
    endr/18.3/-0.6/{\End}/below/%
  }{ \node[point, \extra, label=\wh:{$\lab$}] (\al) at (\x,\y)
    {}; }

  \node[label={[inner ysep=1]above:{$\Row~~~~~$}}] at (row1) {};%

  \node[label={[inner xsep=1]above:{$a$}}] at (a) {};%

  \foreach \al/\lab/\wh in {%
    x12/{$\widehat{I}_0$\dots}/1, %
    xN2/{$\widehat{T}_0^{N1}$\dots}/1, %
    x1m/{$\widehat{T}_0^{1M\text{-}2}$\dots}/1, %
    xNm/{$\widehat{T}_0^{NM\text{-}2}$\dots}/1, %
    x1M/{$\widehat{T}_1^{1M\text{-}1}$\dots}/-1, %
    xNM/{$\widehat{T}_1^{NM\text{-}1}$\dots}/-1%
  }{ \node[label={[scale=0.8]center:{\lab}}, yshift=-0.85cm] at
    (\al) {}; }


  \foreach \from/\to/\type/\extra in {%
    start/x11/role, x11/xN1/dotted, xN1/row1/role,%
    row1/x12/role, x12/xN2/dotted, xN2/row2/role,%
    row2/x1m/dotted, x1m/xNm/dotted, xNm/rowm/role,%
    rowm/x1M/role, x1M/xNM/dotted, xNM/rowM/role,%
    rowm/endl/role, rowM/endr/role%
  } {\draw[thick, \type, \extra] (\from) -- (\to);}


  \draw[role] (a) -- node[above] {$P$} (start); %
 

  %%% the disjunction
  \foreach \from/\to/\type in {%
    rowm/endl, rowm/x1M% 
  } {\draw[draw=none] (\from) -- node[pos=0.5, inner sep=0] (\from-\to) {} (\to);}

  \draw[red] (rowm-endl) to[bend left] node[left] {\footnotesize $\lor$}
  (rowm-x1M);

  \node[yshift=0.1cm, xshift=-0.5cm] at (endl) {\Large$\I_{\!l}$};
  \node[yshift=-0.1cm, xshift=-0.6cm] at (x1M) {\Large$\I_{\!r}$};



  %% the gray ovals
  \begin{pgfonlayer}{background}
    \foreach \first/\last in {%
      x11/row1, x12/row2, x1m/rowm, x1M/rowM%
    }{ \node[fit=(\first)(\last), rounded corners, fill=gray!20] {}; }
  \end{pgfonlayer}


  %% the other branches
  \begin{pgfonlayer}{background}
    \def\drawsubtree[#1,#2]{%
      \draw[secondary, thick, dotted] (#1) -- ++(0.4,0.08) (#1) -- ++(0.4,-0.08);%
      % \draw[secondary] (#1) -- ++(0.5,-0.1) -- ++(-0.25,-0.25) -- (#1);%
    }
    
    \colorlet{lightgray}{gray}
    \begin{scope}[every node/.style={scale=0.7}, secondary/.style={minimum
        size=0.8mm, draw=lightgray, thin}]\small%\footnotesize%
      \coordinate (xk1) at (2.8,0);%
      \coordinate (xk2) at (7,0);%
      \coordinate (xkm) at (11.5,0);%
      \coordinate (xkM) at (15.5,-0.6);

      %%% other tiles
      \foreach \al/\tile in {%
        x11/T_0, xk1/T_0, xN1/T_0, row1/T_1, x12/T_1, xN2/T_1, xNm/T_1,
        xkM/T_2, xNM/T_2%
      }{ \node[point, secondary, xshift=0.6cm, yshift=0.8cm,
        label={[lightgray, inner sep=1]above:{$\widehat \tile$}}] (\al-z1) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-z1);

        \drawsubtree[\al-z1,1]
      }

      %% dots
      \foreach \al in {%
        row2, xk2, x1m, xkm, x1M%
      }{ \draw[dotted, lightgray, thick] (\al) -- +(0.5,0.6); }

      %%% other Row-halt branches
      \foreach \al/\tile/\ysh in {%
        xN2/T_2/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-halt) at (\al) {};

        \node[point, secondary, xshift=0.7cm, yshift=0.3cm,
        label={[lightgray, inner sep=1]right:{$\End$}}] (\al-halt-end) at (\al-halt) {};

        \node[point, secondary, xshift=0.7cm, yshift=-0.3cm,
        label={[lightgray, inner sep=1]above:{$\widehat\tile$}}] (\al-halt-tile) at (\al-halt) {};

        \foreach \from/\to in {%
          \al/\al-halt, \al-halt/\al-halt-end, \al-halt/\al-halt-tile%
        }{ \draw[role, lightgray, secondary] (\from) -- (\to); }

        %% disjunction
        \foreach \from/\to in {%
          \al-halt/\al-halt-end, \al-halt/\al-halt-tile%
        }{ \draw[draw=none] (\from) -- node[inner sep=0, outer sep=0, pos=0.55]
          (\from-\to) {} (\to); }

        \draw[lightgray!50!red] (\al-halt-\al-halt-end) to[bend left]
        node[left, inner sep=2, scale=0.7] {$\lor$} (\al-halt-\al-halt-tile);

        \drawsubtree[\al-halt-tile,1]%
      }

      %%% other Row branches
      \foreach \al/\ysh in {%
        xNm/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-row) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-row); 

        \drawsubtree[\al-row,1]%
      }

      %%% other Start branches
      \foreach \al/\ysh in {%
        xk1/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.6cm, yshift=\ysh,
        label={[lightgray,text width=0.65cm]left:{$\Row$~~\\$\Start$}}]
        (\al-start) at (\al) {};

        \draw[role, lightgray, secondary] (\al) -- (\al-start); 

        \drawsubtree[\al-start,1]%
      }

      %%% other End
      \foreach \al/\tile/\ysh in {%
        xkM/T_2/1.6cm%
      }{ \node[point, secondary, fill=lightgray!50, xshift=0.5cm, yshift=\ysh,
        label={[lightgray, inner sep=1]left:{$\Row$}}] (\al-end-row) at (\al) {};

        \node[point, secondary, xshift=0.7cm,
        label={[lightgray, inner sep=1]right:{$\End$}}] (\al-end) at (\al-end-row) {};

        \foreach \from/\to/\type in {%
          \al/\al-end-row, \al-end-row/\al-end%
        }{ \draw[role, lightgray, secondary] (\from) -- (\to); } %
      }
    \end{scope}    
  \end{pgfonlayer}
  
  

  
  %%% the query
  \begin{scope}[xshift=3cm, yshift=2.25cm]
    \foreach \al/\x/\y/\lab/\wh/\extra in {%
      y0/0/0/{\Start}/right/, %
      y1/1/0/{B_1}/right/, %
      yN/3/0/{B_N}/right/, %
      yN1/4/0/{B_{N+1}}/right/rowind, %
      y21/5/0/{}/right/, %
      y2N/7/0/{}/right/, %
      y2N1/8/0/{}/right/rowind, %
      yl1/9.5/0/{B_{n{-}N}}/right/, %
      ylN/11.5/0/{B_{n{-}1}}/right/, %
      yl/12.5/0/{B_n}/right/rowind, %
      yend/13.5/0/\End/right/%
    }{ \node[point, \extra, label=above:{$\lab$}] (\al) at
      (\x,\y) {}; }

    \foreach \from/\to/\type in {%
      y0/y1/role, y1/yN/dotted, yN/yN1/role, yN1/y21/role, y21/y2N/dotted,
      y2N/y2N1/role, y2N1/yl1/dotted, yl1/ylN/dotted, ylN/yl/role, yl/yend/role%
    } {\draw[thick, \type] (\from) -- (\to);}

    \begin{pgfonlayer}{background}
      \foreach \first/\last in {%
        y1/yN1, y21/y2N1, yl1/yl%
      }{ \node[fit=(\first)(\last), rounded corners, fill=gray!20] {}; }
    \end{pgfonlayer}

    \node[xshift=-1cm] at (y0) {\Large$\q_n$};
  \end{scope}


  %%% homomorphisms
  \begin{pgfonlayer}{background}

    \foreach \al in {y0,yend,start,row1,endl,endr} { %
      \node[fit=(\al), inner sep=3] (\al-a) {}; }

    %% left
    \foreach \from/\to/\out/\in in {%
      y0-a/start-a/250/70, yend-a/endl-a/250/30%, ylN/xNm/190/110%
    } {\draw[homomorphism, black!50] (\from) to[out=\out, in=\in]
      node[above] {$h_l$} (\to);}

    %% right
    \foreach \from/\to/\in in {%
      y0-a/row1-a/90, yend-a/endr-a/110%, ylN/xNM/90%
    } {\draw[homomorphism, black!75] (\from) to[out=290, in=\in]
      node[above] {$h_r$} (\to);}
  \end{pgfonlayer}
\end{tikzpicture}

%\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "aij-insep"
%%% TeX-PDF-mode: t
%%% save-place: t
%%% End:


==> mod.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{mod.pdf}%
\end{picture}%
\setlength{\unitlength}{2072sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2485,3906)(4881,-5339)
\put(7351,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_{k-1}}$}%
}}}}
\put(6306,-1956){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S$}%
}}}}
\put(5646,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(6686,-2576){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(5326,-3171){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(7271,-3171){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(6151,-2891){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hdots$}%
}}}}
\put(6151,-5166){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\hdots$}%
}}}}
\put(5326,-4796){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(7266,-4796){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$}%
}}}}
\put(4901,-2706){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A_{\alpha_0}$}%
}}}}
\put(4896,-5266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_0}$}%
}}}}
\put(7346,-5266){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline{A}_{\alpha_{k-1}}$}%
}}}}
\end{picture}%


==> red3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{red3.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1450,4070)(2594,-7583)
\put(3899,-6798){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(3259,-4384){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\put(2652,-6798){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vdots$}%
}}}}
\end{picture}%

